RLRF: Competitive Search Agent Design via Reinforcement Learning from Ranker Feedback

Competitive search is a setting where document publishers modify them to improve their ranking in response to a query. Recently, publishers have increasingly leveraged LLMs to generate and modify competitive content. We introduce Reinforcement Learning from Ranker Feedback (RLRF), a framework that trains LLMs using preference datasets derived from ranking competitions. The goal of a publisher (LLM-based) agent is to optimize content for improved ranking while accounting for the strategies of competing agents. We generate the datasets using approaches that do not rely on human-authored data. We show that our proposed agents consistently and substantially outperform previously suggested approaches for LLM-based competitive document modification. We further show that our agents are effective with ranking functions they were not trained for (i.e., out of distribution) and they adapt to strategic opponents. These findings provide support to the significant potential of using reinforcement learning in competitive search.

==> algorithms/shortDG2.tex <==
\begin{algorithmic}[1]
\Require LLM $M$, queries $Q_{train}$, ranker $R$, set of rounds $T$
\Ensure Fine-tuned agent $M^*$
\Ensure Initialize the preference dataset
\For{each $q \in Q_{train}$}
    \State Initialize a ranking competition with an initial document
    \For{each round $t\in T$}
        \State Every agent modifies its document with a prompt\footnote{See Section  \ref{sec:components}.} \citep{bardas_automatic_2025}
        \State Ranker $R$ ranks all documents
        \State Add to preference dataset: $(prompt, d_{top}, d_{bottom})$ where $d_{top}$ and $d_{down}$ are the highest and lowest ranked documents (from the ranker's output) respectively.
    \EndFor
\EndFor
\State Update $M$ using the preference dataset with \textbf{DPO} algorithm
\State \Return $M^*$
\end{algorithmic}

==> algorithms/shortSG2.tex <==
\begin{algorithmic}[1]
\Require LLM $M$, queries $Q_{train}$, ranker $R$
\Ensure Fine-tuned agent $M^*$
\Ensure Initialize the preference dataset

\For{each $q \in Q_{train}$}
    \State Generate a pseudo-relevant document for $q$ with a prompt\footnote{See Appendix \ref{app:data-gen-sg} Figure \ref{no-feedback_prompt_example-init}.}
    \State The agent modifies $N$ times its document with a prompt\footnote{See Appendix \ref{app:data-gen-sg} Figure \ref{no-feedback_prompt_example}.}
    \State Ranker $R$ ranks the $N$ modified documents
    \State Add to preference dataset: $(prompt, d_{top}, d_{bottom})$ where $d_{top}$ and $d_{down}$ are the highest and lowest ranked documents, respectively.
\EndFor
\State Update $M$ using the preference dataset with the \textbf{DPO} algorithm
\State \Return $M^*$
\end{algorithmic}

==> prompts/no-feedback_prompt-init-document.tex <==
\begin{lstlisting}[style=promptstyle]
PROMPT = "Create a document to achieve high ranking for the candidate query, aiming for the highest rank.
Target a document length of around 147 words, not exceeding 150 words.
Generate only a document, without additional comments or titles.

Input:

 - Candidate Query: {}

The document:"
\end{lstlisting}

==> prompts/no-feedback_prompt.tex <==
\begin{lstlisting}[style=promptstyle]
PROMPT = "You are participating in a search engine optimization (SEO) process.
Edit the candidate document to improve its search engine ranking for the candidate query, aiming for the highest rank.
Focus on editing the most impactful sentences to enhance ranking potential.
Target an edited document length of around 147 words, not exceeding 150 words.
Ensure the edited document is very similar to the candidate document. Generate only the edited document, without additional comments or titles.

Input:

 - Candidate Query: {}

 - Candidate Document: {}
 
Edited Document: "
\end{lstlisting}
